On Approximate Message Passing for Unsourced Access with Coded Compressed Sensing

Sparse regression codes with approximate message passing (AMP) decoding have gained much attention in recent times. The concepts underlying this coding scheme extend to unsourced access with coded compressed sensing (CCS), as first pointed out by Fengler, Jung, and Caire. More specifically, their approach uses a concatenated coding framework with an inner AMP decoder followed by an outer tree decoder. In the original implementation, these two components work independently of each other, with the tree decoder acting on the static output of the AMP decoder. This article introduces a novel framework where the inner AMP decoder and the outer tree decoder operate in tandem, dynamically passing information back and forth to take full advantage of the underlying CCS structure. The enhanced architecture exhibits significant performance benefit over a range of system parameters. Simulation results are provided to demonstrate the performance benefit offered by the proposed access scheme over existing schemes in the literature.

==> architecture.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=3mm, minimum width=10mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=3mm, minimum width=10mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits] (vb1) at (1,0) {$\vv(1)$};
\node[infobits] (vb2) at (2,0) {$\vv(2)$};
\node[infobits] (vb4) at (3,0) {$\vv(4)$};
\node[infobits] (vb5) at (4,0) {$\vv(5)$};
\node[infobits] (vb7) at (5,0) {$\vv(7)$};
\node[infobits] (vb8) at (6,0) {$\vv(8)$};
\node[infobits] (vb10) at (7,0) {$\vv(10)$};
\node[infobits] (vb11) at (8,0) {$\vv(11)$};

\node[paritybits] (vp3) at (1.5,-1) {$\vv(3)$};
\node[paritybits] (vp6) at (3.5,-1) {$\vv(6)$};
\node[paritybits] (vp9) at (5.5,-1) {$\vv(9)$};
\node[paritybits] (vp12) at (7.5,-1) {$\vv(12)$};
\node[paritybits] (vp13) at (1.5,1) {$\vv(13)$};
\node[paritybits] (vp14) at (3.5,1) {$\vv(14)$};
\node[paritybits] (vp15) at (5.5,1) {$\vv(15)$};
\node[paritybits] (vp16) at (7.5,1) {$\vv(16)$};

\draw  (vb1.south) edge (vp3);
\draw  (vb2.south) edge (vp3);
\draw  (vb4.south) edge (vp6);
\draw  (vb5.south) edge (vp6);
\draw  (vb7.south) edge (vp9);
\draw  (vb8.south) edge (vp9);
\draw  (vb10.south) edge (vp12);
\draw  (vb11.south) edge (vp12);

\draw  (vb1.north) edge (vp13);
\draw  (vb7.north) edge (vp13);
\draw  (vb4.north) edge (vp14);
\draw  (vb10.north) edge (vp14);
\draw  (vb2.north) edge (vp15);
\draw  (vb5.north) edge (vp15);
\draw  (vb11.north) edge (vp15);
\draw  (vb8.north) edge (vp16);
\draw  (vb11.north) edge (vp16);

\end{tikzpicture}

==> dependencies1.tex <==
\begin{tikzpicture}[
  font=\footnotesize, >=stealth', line width=0.75pt,
  infobits0/.style={rectangle, minimum height=4mm, minimum width=10mm, draw=black, fill=gray!10, rounded corners},
  infobits/.style={rectangle, minimum height=4mm, minimum width=6mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=4mm, minimum width=4mm, draw=black, fill=gray!40, rounded corners},
  dot/.style={circle, minimum width=2pt, draw=black, inner sep=0pt}
]

\node[infobits0] (vb0) at (0,1.5) {};
\node[infobits] (vb1) at (0.8,1.5) {};
\node[paritybits] (vp1) at (1.3,0) {};
\node[infobits] (vb2) at (1.8,1.5) {};
\node[paritybits] (vp2) at (2.3,0) {};
\node[infobits] (vb3) at (2.8,1.5) {};
\node[paritybits] (vp3) at (3.3,0) {};
\node[infobits] (vb4) at (3.8,1.5) {};
\node[paritybits] (vp4) at (4.3,0) {};
\node[infobits] (vb5) at (4.8,1.5) {};
\node[paritybits] (vp5) at (5.3,0) {};

\node[dot] (vb0dot) at (0.0,1.2) {};
\node[dot] (vb1dot) at (0.8,1.2) {};
\node[dot] (vp1dot) at (1.3,0.3) {}
  edge[-] (vb0dot);
\node[dot] (vb2dot) at (1.8,1.2) {};
\node[dot] (vp2dot) at (2.3,0.3) {}
  edge[-] (vb0dot)
  edge[-] (vb1dot);
\node[dot] (vb3dot) at (2.8,1.2) {};
\node[dot] (vp3dot) at (3.3,0.3) {}
  edge[-] (vb0dot)
  edge[-] (vb1dot)
  edge[-] (vb2dot);
\node[dot] (vb4dot) at (3.8,1.2) {};
\node[dot] (vp4dot) at (4.3,0.3) {}
  edge[-] (vb0dot)
  edge[-] (vb1dot)
  edge[-] (vb2dot)
  edge[-] (vb3dot);
\node[dot] (vb5dot) at (4.8,1.2) {};
\node[dot] (vp5dot) at (5.3,0.3) {}
  edge[-] (vb0dot)
  edge[-] (vb1dot)
  edge[-] (vb2dot)
  edge[-] (vb3dot)
  edge[-] (vb4dot);

\foreach \x in {-0.5,0.5,1.5,2.5,3.5,4.5,5.5} {
    \draw[dotted] (\x,-0.5) -- (\x,2);
}
\end{tikzpicture}

==> dependencies2.tex <==
\begin{tikzpicture}[
  font=\footnotesize, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=4mm, minimum width=10mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=4mm, minimum width=10mm, draw=black, fill=gray!40, rounded corners},
  dot/.style={circle, minimum width=2pt, draw=black, inner sep=0pt}
]

\node[infobits] (vb0) at (0,1.5) {};
\node[infobits] (vb1) at (1,1.5) {};
\node[paritybits] (vp2) at (2,0) {};
\node[infobits] (vb3) at (3,1.5) {};
\node[infobits] (vb4) at (4,1.5) {};
\node[paritybits] (vp5) at (5,0) {};

\node[dot] (vb0dot) at (0,1.2) {};
\node[dot] (vb1dot) at (1,1.2) {};
\node[dot] (vp2dot) at (2,0.3) {}
  edge[-] (vb0dot)
  edge[-] (vb1dot);
\node[dot] (vb3dot) at (3,1.2) {};
\node[dot] (vb4dot) at (4,1.2) {};
\node[dot] (vp5dot) at (5,0.3) {}
  edge[-] (vb3dot)
  edge[-] (vb4dot);

\foreach \x in {-0.5,0.5,1.5,2.5,3.5,4.5,5.5} {
    \draw[dotted] (\x,-0.5) -- (\x,2);
}
\end{tikzpicture}

==> results_ISIT.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor6}{rgb}{0.74902,0.00000,0.74902}%

\begin{axis}[%
font=\small,
width=7cm,
height=5.5cm,
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=300,
xtick = {0,50,100,...,300},
xlabel={Number of active users $\Ka$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=1,
ymax=6,
ytick = {1,...,6},
ylabel={Required $E_b/N_0$ (dB)},
ymajorgrids,
legend style={at={(0,1)},anchor=north west, draw=black,fill=white,legend cell align=left}
]



\addplot [color=mycolor2,densely dotted,line width=2.0pt,mark size=1.4pt,mark=o, mark options={solid}]
  table[row sep=crcr]{10 3.7\\
25	3.8\\
50	3.8\\
75	3.8\\
100	3.8\\
125	3.9\\
150	4.2\\
175 4.5\\
200 4.6\\
225 4.7\\
250 5.2\\
275 5.39\\
300 5.75\\
};
\addlegendentry{Original AMP+Tree \cite{Giuseppe}};

\addplot [color=mycolor3,solid,line width=2.0pt,mark size=1.4pt,mark=o,mark options={solid}]
  table[row sep=crcr]{10 1.75\\
  25  2.05\\
50	2.15\\
75	2.37\\
100	2.47\\
125	2.75\\
150	3.25\\
175 3.6\\
200 3.8\\
225 3.95\\
250 4.4\\
275 4.65\\
300 5.1\\
};
\addlegendentry{Enhanced AMP+Tree};

\addplot [color=mycolor1,densely dashdotted,line width=2.0pt,mark size=1.4pt,mark=square,mark options={solid}]
  table[row sep=crcr]{
  25  2\\
50	2.1\\
75	2.2\\
100	2.41\\
125	2.57\\
150	2.81\\
175	3\\
200 3.4\\
225 3.88\\
250 4.36\\
275 4.87\\
300 5.35\\
};
\addlegendentry{Sparse IDMA \cite{pradhan2019joint}};


\end{axis}


\end{tikzpicture}%


==> subvector.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=7mm, minimum width=40mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits] (vb) at (2,0) {$\wv$};
\node[paritybits] (vp) at (5,0) {$\pv$};
\node (bits) at (-0.4,0) {$\vv$};
\draw[|-|] (0,-0.5) to node[midway,below] {$w$ bits} (4,-0.5);
\draw[-|] (4,-0.5) to node[midway,below] {$p$ bits} (6,-0.5);

\end{tikzpicture}

==> subvectors.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=7mm, minimum width=10mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=7mm, minimum width=10mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits, minimum width=20mm] (vb0) at (1,0) {$\wv(1)$};
\node[infobits] (vb1) at (2.5,0) {$\wv(2)$};
\node[paritybits] (vp1) at (3.5,0) {$\pv(2)$};
\node[infobits] (vb2) at (4.5,0) {$\wv(3)$};
\node[paritybits] (vp2) at (5.5,0) {$\pv(3)$};
\node[infobits] (vb3) at (6.5,0) {$\wv(4)$};
\node[paritybits] (vp3) at (7.5,0) {$\pv(4)$};
\node (bits) at (-0.4,0) {$\vv$};
\draw[|-|] (0,-0.5) to node[midway,below] {$w_1$} (2,-0.5);
\draw[-|] (2,-0.5) to node[midway,below] {$w_2$} (3,-0.5);
\draw[-|] (3,-0.5) to node[midway,below] {$p_2$} (4,-0.5);
\draw[-|] (4,-0.5) to node[midway,below] {$w_3$} (5,-0.5);
\draw[-|] (5,-0.5) to node[midway,below] {$p_3$} (6,-0.5);
\draw[-|] (6,-0.5) to node[midway,below] {$w_4$} (7,-0.5);
\draw[-|] (7,-0.5) to node[midway,below] {$p_4$} (8,-0.5);

\end{tikzpicture}

==> subvectors2i.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits] (vb1) at (1,0) {$\vv(1)$};
\node[infobits] (vb2) at (3,0) {$\vv(2)$};
\node[paritybits] (vp3) at (5,0) {$\vv(3)$};
\draw[|-|] (0,-0.5) to node[midway,below] {$v_1$} (2,-0.5);
\draw[-|] (2,-0.5) to node[midway,below] {$v_2$} (4,-0.5);
\draw[-|] (4,-0.5) to node[midway,below] {$v_3$} (6,-0.5);

\end{tikzpicture}

==> subvectors3i.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=7mm, minimum width=20mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits, minimum width=40mm] (vb12) at (2,0) {$\vv(1)\vv(2)$};
\node[infobits] (vb4) at (5,0) {$\vv(4)$};
\node[paritybits] (vp5) at (7,0) {$\vv(5)$};
\end{tikzpicture}

==> subvectors4.tex <==
\begin{tikzpicture}[
  font=\small, >=stealth', line width=0.75pt,
  infobits/.style={rectangle, minimum height=6.5mm, minimum width=10mm, draw=black, fill=gray!10, rounded corners},
  paritybits/.style={rectangle, minimum height=6.5mm, minimum width=10mm, draw=black, fill=gray!40, rounded corners}
]

\node[infobits] (v10) at (0,0) {0};
\node[infobits] (v11) at (0,1) {\xcancel{1}};
\node[infobits] (v12) at (0,2) {2};
\node[infobits] (v13) at (0,3) {\xcancel{3}};

\node[infobits] (v20) at (3,0) {\xcancel{0}};
\node[infobits] (v21) at (3,1) {1};
\node[infobits] (v22) at (3,2) {2};
\node[infobits] (v23) at (3,3) {\xcancel{3}};

\node[paritybits] (v30) at (6,0) {\xcancel{0}};
\node[paritybits] (v31) at (6,1) {\xcancel{1}};
\node[paritybits] (v32) at (6,2) {2};
\node[paritybits] (v33) at (6,3) {3};

\foreach \y/\ya in {0/-0.15,1/-0.05,2/0.05,3/0.15}{
    \foreach \yb in {0,1,2,3}{
        \draw[dashed] (0.5,\y+\ya) -- (2.5,\yb+\ya);
    }
}

\foreach \yexit/\yentry in {0/0,1/1,2/2,3/3}{
    \draw[dashed] (3.5,\yexit-0.15) -- (5.5,\yentry-0.15);
}
\foreach \yexit/\yentry in {0/1,1/2,2/3,3/0}{
    \draw[dashed] (3.5,\yexit-0.05) -- (5.5,\yentry-0.05);
}
\foreach \yexit/\yentry in {0/2,1/3,2/0,3/1}{
    \draw[dashed] (3.5,\yexit+0.05) -- (5.5,\yentry+0.05);
}
\foreach \yexit/\yentry in {0/3,1/0,2/1,3/2}{
    \draw[dashed] (3.5,\yexit+0.15) -- (5.5,\yentry+0.15);
}

\draw[line width=1.25pt] (0.5,0-0.15) -- (2.5,2-0.15);
\draw[line width=1.25pt] (3.5,2-0.15) -- (5.5,2-0.15);

\draw[line width=1.25pt] (0.5,2+0.05) -- (2.5,1+0.05);
\draw[line width=1.25pt] (3.5,1+0.05) -- (5.5,3+0.05);

\node (w1) at (0,-1) {$\left[ \hat{\wv}(1) \mathbf{G}_{1,3} \right]$};
\node (w2) at (3,-1) {$\left[ \hat{\wv}(2) \mathbf{G}_{2,3} \right]$};
\node (p3) at (6,-1) {$\pv(3)$};

\end{tikzpicture}
